Cohomology of the Orlik-Solomon algebras and local systems

The paper provides a combinatorial method to decide when the space of local systems with non vanishing first cohomology on the complement to an arrangement of lines in a complex projective plane has as an irreducible component a subgroup of positive dimension. Partial classification of arrangements having such a component of positive dimension and a comparison theorem for cohomology of Orlik-Solomon algebra and cohomology of local systems are given. The methods are based on Vinberg-Kac classification of generalized Cartan matrices and study of pencils of algebraic curves defined by mentioned positive dimensional components.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-----------------------------------
%This is the file that should be named fig1.pstex
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.pstex
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Tue May  5 17:32:30 1998
%%For: yuz@darkwing (Sergey Yuzvinsky)
%%Orientation: Portrait
%%BoundingBox: 0 0 402 242
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/MyAppDict 100 dict dup begin def
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def
/col32 {1.000 1.000 1.000 srgb} bind def
/col33 {1.000 1.000 1.000 srgb} bind def

end
save
-84.0 348.0 translate
1 -1 scale
.9 .9 scale % to make patterns same scale as in xfig

% This junk string is used by the show operators
/PATsstr 1 string def
/PATawidthshow {        % cx cy cchar rx ry string
  % Loop over each character in the string
  {  % cx cy cchar rx ry char
    % Show the character
    dup                         % cx cy cchar rx ry char char
    PATsstr dup 0 4 -1 roll put % cx cy cchar rx ry char (char)
    false charpath              % cx cy cchar rx ry char
    /clip load PATdraw
    % Move past the character (charpath modified the
    % current point)
    currentpoint                        % cx cy cchar rx ry char x y
    newpath
    moveto                      % cx cy cchar rx ry char
    % Reposition by cx,cy if the character in the string is cchar
    3 index eq {                        % cx cy cchar rx ry
      4 index 4 index rmoveto
    } if
    % Reposition all characters by rx ry
    2 copy rmoveto              % cx cy cchar rx ry
  } forall
  pop pop pop pop pop           % -
  currentpoint
  newpath
  moveto
} bind def
/PATcg {
  7 dict dup begin
    /lw currentlinewidth def
    /lc currentlinecap def
    /lj currentlinejoin def
    /ml currentmiterlimit def
    /ds [ currentdash ] def
    /cc [ currentrgbcolor ] def
    /cm matrix currentmatrix def
  end
} bind def
% PATdraw - calculates the boundaries of the object and
% fills it with the current pattern
/PATdraw {                      % proc
  save exch
    PATpcalc                    % proc nw nh px py
    5 -1 roll exec              % nw nh px py
    newpath
    PATfill                     % -
  restore
} bind def
% PATfill - performs the tiling for the shape
/PATfill { % nw nh px py PATfill -
  PATDict /CurrentPattern get dup begin
    setfont
    % Set the coordinate system to Pattern Space
    PatternGState PATsg
    % Set the color for uncolored pattezns
    PaintType 2 eq { PATDict /PColor get PATsc } if
    % Create the string for showing
    3 index string              % nw nh px py str
    % Loop for each of the pattern sources
    0 1 Multi 1 sub {           % nw nh px py str source
        % Move to the starting location
        3 index 3 index         % nw nh px py str source px py
        moveto                  % nw nh px py str source
        % For multiple sources, set the appropriate color
        Multi 1 ne { dup PC exch get PATsc } if
        % Set the appropriate string for the source
        0 1 7 index 1 sub { 2 index exch 2 index put } for pop
        % Loop over the number of vertical cells
        3 index                 % nw nh px py str nh
        {                       % nw nh px py str
          currentpoint          % nw nh px py str cx cy
          2 index show          % nw nh px py str cx cy
          YStep add moveto      % nw nh px py str
        } repeat                % nw nh px py str
    } for
    5 { pop } repeat
  end
} bind def

% PATkshow - kshow with the current pattezn
/PATkshow {                     % proc string
  exch bind                     % string proc
  1 index 0 get                 % string proc char
  % Loop over all but the last character in the string
  0 1 4 index length 2 sub {
                                % string proc char idx
    % Find the n+1th character in the string
    3 index exch 1 add get      % string proe char char+1
    exch 2 copy                 % string proc char+1 char char+1 char
    % Now show the nth character
    PATsstr dup 0 4 -1 roll put % string proc chr+1 chr chr+1 (chr)
    false charpath              % string proc char+1 char char+1
    /clip load PATdraw
    % Move past the character (charpath modified the current point)
    currentpoint newpath moveto
    % Execute the user proc (should consume char and char+1)
    mark 3 1 roll               % string proc char+1 mark char char+1
    4 index exec                % string proc char+1 mark...
    cleartomark                 % string proc char+1
  } for
  % Now display the last character
  PATsstr dup 0 4 -1 roll put   % string proc (char+1)
  false charpath                % string proc
  /clip load PATdraw
  neewath
  pop pop                       % -
} bind def
% PATmp - the makepattern equivalent
/PATmp {                        % patdict patmtx PATmp patinstance
  exch dup length 7 add         % We will add 6 new entries plus 1 FID
  dict copy                     % Create a new dictionary
  begin
    % Matrix to install when painting the pattern
    TilingType PATtcalc
    /PatternGState PATcg def
    PatternGState /cm 3 -1 roll put
    % Check for multi pattern sources (Level 1 fast color patterns)
    currentdict /Multi known not { /Multi 1 def } if
    % Font dictionary definitions
    /FontType 3 def
    % Create a dummy encoding vector
    /Encoding 256 array def
    3 string 0 1 255 {
      Encoding exch dup 3 index cvs cvn put } for pop
    /FontMatrix matrix def
    /FontBBox BBox def
    /BuildChar {
        mark 3 1 roll           % mark dict char
        exch begin
        Multi 1 ne {PaintData exch get}{pop} ifelse  % mark [paintdata]
          PaintType 2 eq Multi 1 ne or
          { XStep 0 FontBBox aload pop setcachedevice }
          { XStep 0 setcharwidth } ifelse
          currentdict           % mark [paintdata] dict
          /PaintProc load       % mark [paintdata] dict paintproc
        end
        gsave
          false PATredef exec true PATredef
        grestore
        cleartomark             % -
    } bind def
    currentdict
  end                           % newdict
  /foo exch                     % /foo newlict
  definefont                    % newfont
} bind def
% PATpcalc - calculates the starting point and width/height
% of the tile fill for the shape
/PATpcalc {     % - PATpcalc nw nh px py
  PATDict /CurrentPattern get begin
    gsave
        % Set up the coordinate system to Pattern Space
        % and lock down pattern
        PatternGState /cm get setmatrix
        BBox aload pop pop pop translate
        % Determine the bounding box of the shape
        pathbbox                        % llx lly urx ury
    grestore
    % Determine (nw, nh) the # of cells to paint width and height
    PatHeight div ceiling               % llx lly urx qh
    4 1 roll                            % qh llx lly urx
    PatWidth div ceiling                % qh llx lly qw
    4 1 roll                            % qw qh llx lly
    PatHeight div floor                 % qw qh llx ph
    4 1 roll                            % ph qw qh llx
    PatWidth div floor                  % ph qw qh pw
    4 1 roll                            % pw ph qw qh
    2 index sub cvi abs                 % pw ph qs qh-ph
    exch 3 index sub cvi abs exch       % pw ph nw=qw-pw nh=qh-ph
    % Determine the starting point of the pattern fill
    %(px, py)
    4 2 roll                            % nw nh pw ph
    PatHeight mul                       % nw nh pw py
    exch                                % nw nh py pw
    PatWidth mul exch                   % nw nh px py
  end
} bind def

% Save the original routines so that we can use them later on
/oldfill        /fill load def
/oldeofill      /eofill load def
/oldstroke      /stroke load def
/oldshow        /show load def
/oldashow       /ashow load def
/oldwidthshow   /widthshow load def
/oldawidthshow  /awidthshow load def
/oldkshow       /kshow load def

% These defs are necessary so that subsequent procs don't bind in
% the originals
/fill      { oldfill } bind def
/eofill    { oldeofill } bind def
/stroke    { oldstroke } bind def
/show      { oldshow } bind def
/ashow     { oldashow } bind def
/widthshow { oldwidthshow } bind def
/awidthshow { oldawidthshow } bind def
/kshow     { oldkshow } bind def
/PATredef {
  MyAppDict begin
    {
    /fill { /clip load PATdraw newpath } bind def
    /eofill { /eoclip load PATdraw newpath } bind def
    /stroke { PATstroke } bind def
    /show { 0 0 null 0 0 6 -1 roll PATawidthshow } bind def
    /ashow { 0 0 null 6 3 roll PATawidthshow }
    bind def
    /widthshow { 0 0 3 -1 roll PATawidthshow }
    bind def
    /awidthshow { PATawidthshow } bind def
    /kshow { PATkshow } bind def
  } {
    /fill   { oldfill } bind def
    /eofill { oldeofill } bind def
    /stroke { oldstroke } bind def
    /show   { oldshow } bind def
    /ashow  { oldashow } bind def
    /widthshow { oldwidthshow } bind def
    /awidthshow { oldawidthshow } bind def
    /kshow  { oldkshow } bind def
    } ifelse
  end
} bind def
false PATredef
% Conditionally define setcmykcolor if not available
/setcmykcolor where { pop } {
  /setcmykcolor {
    1 sub 4 1 roll
    3 {
        3 index add neg dup 0 lt { pop 0 } if 3 1 roll
    } repeat
    setrgbcolor - pop
  } bind def
} ifelse
/PATsc {                % colorarray
  aload length          % c1 ... cn length
    dup 1 eq { pop setgray } { 3 eq { setrgbcolor } { setcmykcolor
  } ifelse } ifelse
} bind def
/PATsg {                % dict
  begin
    lw setlinewidth
    lc setlinecap
    lj setlinejoin
    ml setmiterlimit
    ds aload pop setdash
    cc aload pop setrgbcolor
    cm setmatrix
  end
} bind def

/PATDict 3 dict def
/PATsp {
  true PATredef
  PATDict begin
    /CurrentPattern exch def
    % If it's an uncolored pattern, save the color
    CurrentPattern /PaintType get 2 eq {
      /PColor exch def
    } if
    /CColor [ currentrgbcolor ] def
  end
} bind def
% PATstroke - stroke with the current pattern
/PATstroke {
  countdictstack
  save
  mark
  {
    currentpoint strokepath moveto
    PATpcalc                            % proc nw nh px py
    clip newpath PATfill
    } stopped {
        (*** PATstroke Warning: Path is too complex, stroking
          with gray) =
    cleartomark
    restore
    countdictstack exch sub dup 0 gt
        { { end } repeat } { pop } ifelse
    gsave 0.5 setgray oldstroke grestore
  } { pop restore pop } ifelse
  newpath
} bind def
/PATtcalc {             % modmtx tilingtype PATtcalc tilematrix
  % Note: tiling types 2 and 3 are not supported
  gsave
    exch concat                                 % tilingtype
    matrix currentmatrix exch                   % cmtx tilingtype
    % Tiling type 1 and 3: constant spacing
    2 ne {
        % Distort the pattern so that it occupies
        % an integral number of device pixels
        dup 4 get exch dup 5 get exch           % tx ty cmtx
        XStep 0 dtransform
        round exch round exch                   % tx ty cmtx dx.x dx.y
        XStep div exch XStep div exch           % tx ty cmtx a b
        0 YStep dtransform
        round exch round exch                   % tx ty cmtx a b dy.x dy.y
        YStep div exch YStep div exch           % tx ty cmtx a b c d
        7 -3 roll astore                        % { a b c d tx ty }
    } if
  grestore
} bind def
/PATusp {
  false PATredef
  PATDict begin
    CColor PATsc
  end
} bind def

% vertical sawtooth lines
11 dict begin
/PaintType 1 def
/PatternType 1 def
/TilingType 1 def
/BBox [0 0 1 1] def
/XStep 1 def
/YStep 1 def
/PatWidth 1 def
/PatHeight 1 def
/Multi 2 def
/PaintData [
  { clippath } bind
  { 16 32 true [ 16 0 0 -32 0 32 ]
        {<400020001000080004000200010000800100020004000800
        100020004000800040002000100008000400020001000080
        01000200040008001000200040008000>}
     imagemask } bind
] def
/PaintProc {
        pop
        exec fill
} def
currentdict
end
/P22 exch def
1.1111 1.1111 scale %restore scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 6790 m -1000 -1000 l 9088 -1000 l 9088 6790 l cp clip
 0.06000 0.06000 sc
15.000 slw
% Ellipse
n 2400 2100 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 155.00 135.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 2400 3900 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 155.00 255.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 3300 3000 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 215.00 195.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 1500 3000 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 95.00 195.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 1500 4800 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 95.00 315.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 2400 5700 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 155.00 375.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 3300 4800 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 215.00 315.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 7800 3000 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 515.00 195.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 7800 4800 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 515.00 315.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 6000 3000 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 395.00 195.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 6975 2100 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 460.00 135.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 7800 4800 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 515.00 315.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 6900 3900 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 455.00 255.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 6900 5700 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 455.00 375.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Ellipse
n 6000 4800 75 75 0 360 DrawEllipse gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 395.00 315.00]  PATmp PATsp ef gr PATusp gs col0 s gr

% Polyline
n 1500 3000 m 2400 3900 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 100.00 200.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 2400 3900 m 3300 3000 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 160.00 200.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 2400 2100 m 3300 3000 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 160.00 140.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 2400 2100 m 1500 3000 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 100.00 140.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 6000 2925 m 6000 4800 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 400.00 195.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 6897 2172 m 5997 2997 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 399.80 144.80]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 6975 2100 m 7800 3000 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 465.00 140.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 6000 3000 m 7875 3000 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 400.00 200.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 7800 3000 m 7800 4800 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 520.00 200.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 7800 4800 m 6900 5700 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 460.00 320.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 2400 3900 m 3300 4800 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 160.00 260.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 2400 3900 m 1500 4800 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 100.00 260.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 1575 4875 m 2400 5700 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 105.00 325.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 3300 4800 m 2400 5700 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 160.00 320.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 6900 3900 m 7800 4800 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 460.00 260.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 6900 3900 m 6000 4800 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 400.00 260.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
% Polyline
n 6000 4800 m 6900 5700 l gs /PC [[0.00 0.00 0.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P22 [8 0 0 -16 400.00 320.00]  PATmp PATsp ef gr PATusp gs col0 s gr 
/Helvetica-Bold ff 240.00 scf sf
2400 1950 m
gs 1 -1 sc (1) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
6975 1950 m
gs 1 -1 sc (1) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
2400 3750 m
gs 1 -1 sc (1) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
6900 3750 m
gs 1 -1 sc (1) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
2400 5475 m
gs 1 -1 sc (1) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
6900 5475 m
gs 1 -1 sc (1) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
1500 2850 m
gs 1 -1 sc (2) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
3300 2850 m
gs 1 -1 sc (2) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
1500 4650 m
gs 1 -1 sc (2) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
3300 4650 m
gs 1 -1 sc (2) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
6000 2850 m
gs 1 -1 sc (2) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
7800 2850 m
gs 1 -1 sc (2) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
5775 4800 m
gs 1 -1 sc (2) col0 sh gr
/Helvetica-Bold ff 240.00 scf sf
7950 4800 m
gs 1 -1 sc (2) col0 sh gr
$F2psEnd
rs
end
